A new estimate on complexity of binary generalized pseudostandard words

Generalized pseudostandard words were introduced by de Luca and De Luca in 2006. In comparison to the palindromic and pseudopalindromic closure, only little is known about the generalized pseudopalindromic closure and the associated generalized pseudostandard words. We present a counterexample to Conjecture 43 from a paper by Blondin Mass\'e et al. that estimated the complexity of binary generalized pseudostandard words as ${\mathcal C}(n) \leq 4n$ for all sufficiently large $n$. We conjecture that ${\mathcal C}(n)<6n$ for all $n \in \mathbb N$.

==> u_p.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'u_p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{640.034375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56318099)%
    \put(0,0){\includegraphics[width=\unitlength]{u_p.pdf}}%
    \put(0.24915654,0.33984015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\mathcal{C}_{\mathbf u_p} = 3$}}}%
    \put(0.42414714,0.5398294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\mathcal{C}_{\mathbf u_p} = 3$}}}%
    \put(0.59913774,0.32109115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\mathcal{C}_{\mathbf u_p} = 3$}}}%
    \put(0.17416057,0.47733276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{blue}{E(s_{4k+1})}$}}}%
    \put(0.52414177,0.50233142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{blue}{E(s_{4k+5})}$}}}%
    \put(0.34915117,0.37733813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{R(s_{4k+3})}$}}}%
    \put(0.7116317,0.37733813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{R(s_{4k+7})}$}}}%
    \put(0.02416862,0.43983477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf u_p$:}}}%
    \put(0.13666258,0.00235827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\mathcal{C}_{\mathbf u_{TM}} = 2$}}}%
    \put(0.29915385,0.1898482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\mathcal{C}_{\mathbf u_{TM}} = 2$}}}%
    \put(0.49914311,0.00235827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\mathcal{C}_{\mathbf u_{TM}} = 2$}}}%
    \put(-0.00083003,0.1023529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf u_{TM}:$}}}%
    \put(0.77412834,0.1898482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\mathcal{C}_{\mathbf u_{TM}} = 2$}}}%
  \end{picture}%
\endgroup%

